TRIQS/DFTTools: A TRIQS application for ab initio calculations of correlated materials

We present the TRIQS/DFTTools package, an application based on the TRIQS library that connects this toolbox to realistic materials calculations based on density functional theory (DFT). In particular, TRIQS/DFTTools together with TRIQS allows an efficient implementation of DFT plus dynamical mean-field theory (DMFT) calculations. It supplies tools and methods to construct Wannier functions and to perform the DMFT self-consistency cycle in this basis set. Post-processing tools, such as band-structure plotting or the calculation of transport properties are also implemented. The package comes with a fully charge self-consistent interface to the Wien2k band structure code, as well as a generic interface that allows to use TRIQS/DFTTools together with a large variety of DFT codes. It is distributed under the GNU General Public License (GPLv3).

==> sccycle.tex <==
\framebox[\textwidth]{
\begin{tikzpicture}[auto]
font issue=\footnotesize
    % Place nodes
    \node [terminal, text width=12em] (input) {Converged Wien2k DFT
      calculation};
    \node [block, below of=input, node distance=1.3cm] (lapw0) {lapw0};
    \node [block, below of=lapw0, node distance=1.0cm] (lapw1) {lapw1};
    \node [decision, below of=lapw1, node distance=1.5cm] (DMFT) {Include DMFT?};
    \node [block, left of=DMFT, node distance=2.3cm] (lapw2) {lapw2};
    \node [block, right of=DMFT, text width = 9em, node distance=3.0cm] (lapw2almd) {lapw2 -almd};
    \node [block, below of=lapw2almd, text width = 9em, node distance=1.0cm] (dmftproj) {dmftproj};
    \node [block, below of=dmftproj, text width = 9em, node distance=1.0cm] (triqs) {pytriqs case.py};
    \node [block, below of=triqs, text width = 9em, node distance=1.0cm] (lapw2qdmft) {lapw2 -qdmft};
    \node [block, below of=DMFT, node distance=3cm] (core) {core};
    \node [block, below of=core, node distance=1cm] (mixer) {mixer};
    \node [decision, below of=mixer, text width=5em, node distance=1.5cm] (converged)
    {Converged?};
    \node [block, below of=converged, node distance=1.5cm] (done) {DONE};
     %Draw edges
    \path [line] (input) -- (lapw0);
    \path [line] (lapw0) -- (lapw1);
    \path [line] (lapw1) -- (DMFT);
    \path [line] (DMFT) -- node {Yes} (lapw2almd);
    \path [line] (DMFT) -- node {No} (lapw2);
    \path [line] (lapw2) -- (core);
    \path [line] (lapw2almd) -- (dmftproj);
    \path [line] (dmftproj) -- (triqs);
    \path [line] (triqs) -- (lapw2qdmft);
    \path [line] (lapw2qdmft) -- (core);
    \path [line] (core) -- (mixer);
    \path [line] (mixer) -- (converged);
    \path [line] (converged) -- node {Yes} (done);
    \path [line] (converged.west) -| node [below] {No} +(-3.0,1.5) |- (lapw0.west);
\end{tikzpicture}
}

